On Line-Hyperplane Structures for Hitchin Representations

Let $n \geq 4$ and $\rho: \pi_1S \rightarrow PSL(n,\mathbb{R})$ be a Hitchin representation. We study the topology of a cocompact domain of discontinuity $\Omega_{\rho}$ in the flag manifold $\mathcal{F}_{1,n-1}$ of line-hyperplane pairs in $\mathbb{R}^n$ defined by Guichard-Wienhard. In particular, we lift $\Omega$ to its $(\mathbb{Z}_2\times \mathbb{Z}_2)$-cover $\hat{\Omega}$ in the Stiefel manifold $V_2(\mathbb{R}^n)$. The domain $\hat{\Omega}$ is highly connected and smoothly fibers over hyperbolic space $\mathbb{H}^2$ with unknown fiber $\hat{\mathfrak{F}}$, a closed $(2n-5)$-manifold. We determine the homeomorphism type of $\hat{\mathfrak{F}}$ as well as its diffeomorphism type up to connected sum with a homotopy sphere. The classification of $\hat{\mathfrak{F}}$ involves computing both its homology and a certain differential topology invariant needed to invoke Wall's classification of highly connected odd-dimensional manifolds.

==> circles.tex <==
\begin{tikzpicture}[scale=1]
  % Coordinates
  \coordinate (A) at (28.26, 20.76);
  \coordinate (B) at (33.26, 20.76);
  \coordinate (C) at (33.26, 17.76);
  \coordinate (D) at (28.26, 17.76);
  \coordinate (E) at (17.00, 19.50);
  \coordinate (F) at (23.00, 19.50);
  \coordinate (G) at (19.00, 21.90);
  \coordinate (H) at (21.00, 21.90);
  \coordinate (I) at (18.75, 17.00);
  \coordinate (J) at (21.25, 17.25);
  \coordinate (K) at (38.75, 19.50);
  \coordinate (L) at (38.75, 19.50);
  \coordinate (M) at (36.98, 19.52);

  % Drawing
  \draw (28.26,17.76) rectangle (33.26,20.76);
  \draw[-Stealth] (E) .. controls (19.00, 21.90) and (21.00, 21.90) .. (F);
  \draw[] (E) .. controls (18.75, 17.00) and (21.25, 17.25) .. (F);
  \draw (K) circle (1.82);
  \draw[-Stealth] (A) -- (B);
  \draw[-Stealth] (B) -- (C);
  \draw[-Stealth] (C) -- (D);
  \draw[-Stealth] (D) -- (A);
  \fill[black] (A) circle (4pt);
  \node[above, black, font=\LARGE] at (A) {$(\psi_1,e_{k})$};
  \fill[black] (B) circle (4pt);
  \node[above, black, font=\LARGE] at (B) {$(-\psi_1,\varepsilon_k e_{n+1-k})$};
  \fill[black] (C) circle (4pt);
  \node[below, black, font=\LARGE] at (C) {$(\psi_1,-e_{k})$};
  \fill[black] (D) circle (4pt);
  \node[below, black, font=\LARGE] at (D) {$(-\psi_1,-\varepsilon_{k}e_{n+1-k})$};
  \fill[black] (E) circle (4pt);
  \node[left, black, font=\LARGE] at (E) {$(\psi_1,e_{k})$};
  \fill[black] (F) circle (4pt);
  \node[right, black, font=\LARGE] at (F) {$(-\psi_1,\varepsilon_{k}e_{n+1-k})$};
  \fill[black] (M) circle (4pt);
  \node[right, black, font=\LARGE] at (M) {$(\,[\psi_1]\,,e_{k})$};
  %\fill[black] (B) circle (4pt);
  %\node[above right, black, font=\LARGE] at (B) {$\varepsilon_k e_{n+1-k}$};
  %\fill[black] (C) circle (4pt);
  %\node[above right, black, font=\LARGE] at (C) {$-e_{k}$};
  %\fill[black] (D) circle (4pt);
  %\node[below left, black, font=\LARGE] at (D) {$-%\epsilon_{k}e_{n+1-k}$};
  %\fill[black] (E) circle (4pt);
  %\node[above left, black, font=\LARGE] at (E) {$e_{k}$};
  %\fill[black] (F) circle (4pt);
  %\node[above right, black, font=\LARGE] at (F) {$\epsilon_{k}e_{n+1-k}$};
  %\fill[black] (M) circle (4pt);
  %\node[above right, black, font=\LARGE] at (M) {$e_{k}$};
\end{tikzpicture}

==> smoothing.tex <==
\begin{tikzpicture}[scale=1]
  % Coordinates
  \coordinate (A) at (2.00, 10.00);
  \coordinate (B) at (5.00, 3.00);
  \coordinate (P134) at (8.00, 10.00);
  \coordinate (C) at (2.50, 1.43);
  \coordinate (L) at (4.77, 3.27);
  \coordinate (M) at (2.24, 1.79);
  \coordinate (N) at (4.56, 3.82);
  \coordinate (O) at (2.29, 2.40);
  \coordinate (P) at (4.26, 4.52);
  \coordinate (Q) at (2.49, 3.40);
  \coordinate (R) at (4.03, 5.07);
  \coordinate (S) at (2.70, 4.30);
  \coordinate (T) at (1.82, 4.88);
  \coordinate (U) at (8.02, 4.88);
  \coordinate (E_1) at (5.50, 0.11);
  \coordinate (V) at (3.68, 5.74);
  \coordinate (W) at (2.90, 5.18);
  \coordinate (X) at (3.36, 6.17);
  \coordinate (Y) at (3.06, 6.01);
  \coordinate (Z) at (5.07, 3.09);
  \coordinate (AB) at (5.33, 3.52);
  \coordinate (AC) at (7.93, 1.66);
  \coordinate (AD) at (5.41, 3.98);
  \coordinate (AE) at (8.01, 2.12);
  \coordinate (AF) at (5.74, 4.50);
  \coordinate (AG) at (7.59, 3.15);
  \coordinate (AH) at (6.14, 5.38);
  \coordinate (AI) at (6.92, 4.90);
  \coordinate (AJ) at (5.03, 2.90);
  \coordinate (AK) at (5.27, 0.78);
  \coordinate (AL) at (5.00, 2.99);
  \coordinate (AM) at (6.58, 1.13);
  \coordinate (AN) at (4.92, 2.91);
  \coordinate (AO) at (3.50, 0.93);
  \coordinate (AQ) at (4.75, 0.00);
  \coordinate (AR) at (7.50, 1.25);
  \coordinate (AS) at (2.75, 8.25);
  \coordinate (AT) at (3.75, 5.50);
  \coordinate (AU) at (1.50, 2.75);
  \coordinate (AV) at (7.05, 7.75);
  \coordinate (AW) at (5.79, 4.22);
  \coordinate (AX) at (9.29, 2.22);
  \coordinate (AR_1) at (7.54, 1.22);
  \coordinate (H) at (6.75, 8.92);
  \coordinate (I) at (3.42, 8.92);

  % Drawing
  \draw[thick] (A) -- (B);
  \draw[-Stealth, blue, dotted] (L) -- (M);
  \draw[-Stealth, blue, dotted] (B) -- (C);
  \draw[-Stealth, blue, dotted] (N) -- (O);
  \draw[-Stealth, blue, dotted] (P) -- (Q);
  \draw[-Stealth, blue, dotted] (R) -- (S);
  \node[above, blue, font=\LARGE] at (T) {$Q_i(A)^{\nu}
$};
  \node[above, violet, font=\LARGE] at (U) {$Q_i(B)^{\nu}$};
  \node[red, above, font=\LARGE] at (E_1) {$\mathcal{C}$};
  \draw[thick] (B) -- (P134);
  \draw[-Stealth, blue, dotted] (V) -- (W);
  \draw[-Stealth, blue, dotted] (X) -- (Y);
  \draw[-Stealth, violet, dotted] (Z) -- (AR_1);
  \draw[-Stealth, violet, dotted] (AB) -- (AC);
  \draw[-Stealth, violet, dotted] (AD) -- (AE);
  \draw[-Stealth, violet, dotted] (AF) -- (AG);
  \draw[-Stealth, violet, dotted] (AH) -- (AI);
  \draw[-Stealth, red, dotted] (AJ) -- (AK);
  \draw[-Stealth, red, dotted] (AL) -- (AM);
  \draw[-Stealth, red, dotted] (AN) -- (AO);
  \draw[red, ultra thick] (C) .. controls (4.75, 0.00) and (7.50, 1.25) .. (AR_1);
  \draw[blue, ultra thick] (AS) .. controls (3.75, 5.50) and (1.50, 2.75) .. (C);
  \draw[violet, ultra thick] (AV) .. controls (5.79, 4.22) and (9.29, 2.22) .. (AR_1);
  \node[above, font=\LARGE] at (H) {$Q_i(B)$};
  \node[above, font=\LARGE] at (I) {$Q_i(A)$};
  \draw (A) -- (AS);
  \draw[ultra thick] (P134) -- (AV);
  \draw[ultra thick] (A) -- (AS);
\end{tikzpicture}


